ProxyGuard: Direct Reliability Inference for Randomized Data Release Mechanisms with Shared Targets

Researchers often choose a proxy dataset from many releases, transformations, or seeds. Search can make an invalid release appear adequate, while one adequate release does not establish that its generator is reliable. ProxyGuard controls both errors using prespecified bounded risks and a sealed target set. Named-release mode corrects for multiplicity and certifies specific releases. Direct shared-target mode evaluates independent mechanism draws on a common target, lower-bounds their favorable-score rate, and subtracts a bound on favorable scores contributed by invalid releases. Conditional on the target, release scores are independent, yielding a finite-sample mechanism-reliability guarantee without independent target batches or assumptions on release-level $p$-value dependence. We show that the mean-only penalty is sharp and derive a smooth-score certificate with additive target concentration. In a registered three-requirement study, direct mode raises power from $5.6\%$ to $64.2\%$ at reliability $0.95$, while named mode remains stronger under high-signal evidence. Prospective audits span full-pipeline Rice--TVAE, which retrains on every draw, and a non-tabular text mechanism.

==> figs/proxyguard_protocol.tikz <==
\begin{tikzpicture}[
  font=\sffamily\normalsize,
  card/.style={
    rectangle,
    rounded corners=6pt,
    draw,
    line width=0.8pt,
    align=center,
    inner sep=5pt
  },
  claim/.style={
    card,
    draw=blue!62!black,
    fill=blue!7,
    text width=5.75cm,
    minimum height=1.60cm
  },
  pipeline/.style={
    card,
    draw=green!57!black,
    fill=green!11,
    text width=5.75cm,
    minimum height=0.62cm,
    inner sep=3pt,
    font=\sffamily\footnotesize
  },
  sealed/.style={
    card,
    dashed,
    draw=black!46,
    fill=white,
    text width=5.75cm,
    minimum height=0.48cm,
    inner sep=2.5pt,
    font=\sffamily\footnotesize
  },
  audit/.style={
    card,
    draw=orange!72!black,
    fill=orange!11,
    text width=5.75cm,
    minimum height=2.10cm,
    font=\sffamily\footnotesize
  },
  decision/.style={
    card,
    draw=violet!62!black,
    fill=violet!8,
    text width=5.75cm,
    minimum height=2.10cm,
    inner sep=4pt,
    font=\sffamily\footnotesize
  },
  outcome/.style={
    rectangle,
    rounded corners=9pt,
    draw,
    line width=0.8pt,
    align=center,
    text width=1.55cm,
    minimum height=0.44cm,
    inner sep=1.5pt,
    font=\sffamily\footnotesize
  },
  stepnum/.style={
    circle,
    text=white,
    minimum size=0.52cm,
    inner sep=0pt,
    font=\sffamily\bfseries\scriptsize
  },
  steptitle/.style={
    font=\sffamily\bfseries\small,
    anchor=west,
    text=black!78
  },
  arrow/.style={
    -{Stealth[length=2.6mm]},
    line width=0.9pt,
    draw=black!60,
    line cap=round,
    line join=round
  },
  innerarrow/.style={
    -{Stealth[length=2.0mm]},
    semithick,
    draw=black!52,
    line cap=round,
    line join=round
  },
  bus/.style={
    semithick,
    draw=black!48,
    line cap=round,
    line join=round
  }
]

% Stage 1: the claim registry.
\node[claim] (claimscope) at (-3.70,1.43) {
  \textbf{Register the audit}\\[7pt]
  requirements and limits\\[3pt]
  mechanism and reliability target\\[3pt]
  mode and error allocation
};

% Stage 2: source and proxy development, with the target held aside.
\node[pipeline] (sourcefit) at (3.70,2.25) {
  \textbf{Source procedure}\qquad fit and freeze
};
\node[pipeline] (proxyfit) at (3.70,1.43) {
  \textbf{Release procedures}\qquad draw, fit, and freeze
};
\node[sealed] (target) at (3.70,0.61) {
  \textbf{Target remains sealed}\qquad reserve audit records
};

% The registry fixes both procedures and the target reserve.
\coordinate (devtop)    at (0.45,2.25);
\coordinate (devmiddle) at (0.45,1.43);
\coordinate (devbottom) at (0.45,0.61);
\draw[bus] (claimscope.east) -- (devmiddle);
\draw[bus] (devtop) -- (devbottom);
\draw[innerarrow] (devtop) -- (sourcefit.west);
\draw[innerarrow] (devmiddle) -- (proxyfit.west);
\draw[innerarrow] (devbottom) -- (target.west);

% Stage 3: registered evidence on the untouched target rows.
\node[audit] (paired) at (3.70,-1.75) {
  \textbf{Evaluate every release on one target}\\[7pt]
  relative transfer \quad $\vert$ \quad absolute risk\\[6pt]
  construct the shared release-by-target loss array
};

% Stage 4: the two registered inferential modes and their decisions.
\node[decision] (family) at (-3.70,-1.75) {
  \textbf{Named releases}\\[-1pt]
  {\scriptsize intersection--union test (IUT)} $\rightarrow$ Holm $\rightarrow$ binomial\\[5pt]
  \textbf{Direct reliability}\\[-1pt]
  score count $-$ false-pass allowance\\[5pt]
  mode and error split fixed in the registry
};

\node[outcome,draw=green!55!black,fill=green!13]
  (validated) at (-5.55,-3.32) {Validated};
\node[outcome,draw=black!46,fill=black!4]
  (unresolved) at (-3.70,-3.32) {Unresolved};
\node[outcome,draw=red!58!black,fill=red!7]
  (violation) at (-1.85,-3.32) {Violation};

\coordinate (busleft)  at (-5.55,-2.98);
\coordinate (busmid)   at (-3.70,-2.98);
\coordinate (busright) at (-1.85,-2.98);
\coordinate (busdrop)  at (-3.70,-2.98);
\draw[bus] (family.south) -- (busdrop);
\draw[bus] (busleft) -- (busright);
\draw[innerarrow] (busleft) -- (validated.north);
\draw[innerarrow] (busmid) -- (unresolved.north);
\draw[innerarrow] (busright) -- (violation.north);

% One side bus carries every frozen Stage 2 input into Stage 3.
\coordinate (auditbusTop)    at (6.95,2.25);
\coordinate (auditbusMiddle) at (6.95,1.43);
\coordinate (auditbusTarget) at (6.95,0.61);
\coordinate (auditbusEntry)  at (6.95,-1.75);
\draw[bus] (sourcefit.east) -- (auditbusTop);
\draw[bus] (proxyfit.east) -- (auditbusMiddle);
\draw[bus] (target.east) -- (auditbusTarget);
\draw[bus] (auditbusTop) -- (auditbusEntry);
\draw[arrow] (auditbusEntry) -- (paired.east);
\draw[arrow] (paired.west) -- (family.east);

% Numbered headers align to the left edge of each stage.
\node[stepnum,fill=blue!65!black] (step1) at (-6.13,3.03) {1};
\node[steptitle] at ($(step1.east)+(0.12cm,0)$) {REGISTER AUDIT};

\node[stepnum,fill=green!50!black] (step2) at (1.27,3.03) {2};
\node[steptitle] at ($(step2.east)+(0.12cm,0)$) {FREEZE AND SEAL};

\node[stepnum,fill=orange!75!black] (step3) at (1.27,-0.10) {3};
\node[steptitle] at ($(step3.east)+(0.12cm,0)$) {AUDIT ONCE};

\node[stepnum,fill=violet!65!black] (step4) at (-6.13,-0.10) {4};
\node[steptitle] at ($(step4.east)+(0.12cm,0)$) {DECIDE};

\end{tikzpicture}

